Distance Prediction for Quantum Codes

The distance of a quantum code is a fundamental metric that dictates its error-correction capability. While quantum low-density parity-check (qLDPC) families such as Bivariate Bicycle (BB) codes offer a promising pathway to low-overhead fault-tolerant quantum computing, computing their distance is challenging. Current exact solvers and even search heuristics that provide a distance upper bound suffer from severe computational bottlenecks, restricting the discovery of optimal codes. In this paper, we construct a dataset of BB codes with corresponding distance upper bounds obtained through high-budget heuristic searches. We introduce BB-Net, an attention-based neural network architecture for predicting the distance of BB codes. It achieves 96.39% accuracy on the reference distances in the test set, compared with 94.86% for state-of-the-art heuristics with a budget of up to $10^{4}$ times more computational runtime. On a subset with certified exact distances, BB-Net achieves 98.94%. By relieving the distance-calculation bottleneck, BB-Net enables faster screening of large code spaces, particularly in ML-driven search pipelines, and thereby can accelerate the discovery of novel quantum error-correcting codes, an important capability for advancing scalable fault-tolerant quantum computing. Our code is publicly available: https://github.com/NadavSc/BBNet

==> tex_figures/dataset_dist.tex <==
\def\dsDistAll{(2,7531) (3,1406) (4,3280) (5,408) (6,3346) (7,126) (8,5621) (9,186) (10,5377) (11,132) (12,8000) (13,148) (14,4913) (15,236) (16,5585) (17,109) (18,4341) (19,120) (20,3907) (21,141) (22,2162) (23,72) (24,1442) (25,115)}
\def\dsDistExact{(2,7531) (3,1406) (4,3280) (5,370) (6,2454) (7,95) (8,3302) (9,127) (10,2322) (11,60) (12,739) (13,8) (14,4) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0)}
\def\dsDistBound{(2,0) (3,0) (4,0) (5,38) (6,892) (7,31) (8,2319) (9,59) (10,3055) (11,72) (12,7261) (13,140) (14,4909) (15,236) (16,5585) (17,109) (18,4341) (19,120) (20,3907) (21,141) (22,2162) (23,72) (24,1442) (25,115)}


==> tex_figures/dataset_nk.tex <==
\def\dsNKmean{(18,4.700) (24,5.581) (30,3.873) (32,10.667) (36,6.875) (40,5.667) (42,4.097) (48,7.063) (50,10.000) (54,4.991) (56,6.993) (60,5.577) (64,17.333) (66,3.506) (70,5.986) (72,7.784) (78,4.226) (80,17.892) (84,6.239) (88,12.286) (90,5.960) (96,9.425) (98,9.229) (100,15.171) (102,4.325) (104,15.947) (108,7.166) (110,7.600) (112,11.021) (114,4.247) (120,8.250) (126,6.419) (128,33.908) (130,10.000) (132,5.957) (136,22.238) (138,4.526) (140,8.927) (144,9.370) (150,6.388) (152,24.977) (154,6.432) (156,6.797) (160,34.837) (162,6.462) (168,9.819) (170,14.455) (174,4.683) (176,36.065) (180,9.087) (182,6.636) (184,32.170) (190,15.176) (192,12.220) (196,10.341) (198,5.698) (200,39.172) (204,8.711) (208,40.969) (210,7.679) (216,10.513) (220,31.091) (224,14.535) (228,8.783) (230,19.333) (232,45.111) (234,6.910) (238,7.201) (240,11.734) (242,13.250) (250,31.023) (252,10.329) (256,44.056) (260,41.754) (264,10.752) (266,7.416) (270,8.980) (272,53.474) (276,10.455) (280,13.006) (286,25.467) (288,11.898) (290,41.385) (294,9.383) (300,11.652) (304,60.690) (306,7.195) (308,11.803) (312,11.768) (320,52.846) (322,8.108) (324,9.865) (330,9.032) (336,13.102) (338,31.714) (340,45.307) (342,7.670) (348,13.203) (350,10.355) (352,58.509) (360,12.349)}
\def\dsNKlo{(18,2.000) (24,2.281) (30,2.000) (32,5.953) (36,2.000) (40,2.000) (42,2.000) (48,2.000) (50,2.000) (54,2.000) (56,2.015) (60,2.000) (64,3.290) (66,2.000) (70,2.273) (72,2.000) (78,2.000) (80,2.000) (84,2.000) (88,2.000) (90,2.000) (96,2.000) (98,2.000) (100,2.000) (102,2.000) (104,2.000) (108,2.000) (110,2.000) (112,2.000) (114,2.000) (120,2.000) (126,2.000) (128,8.629) (130,2.000) (132,2.000) (136,2.000) (138,2.000) (140,2.000) (144,2.000) (150,2.000) (152,2.000) (154,2.000) (156,2.000) (160,7.498) (162,2.000) (168,2.000) (170,2.000) (174,2.000) (176,5.378) (180,2.000) (182,2.000) (184,2.000) (190,2.000) (192,2.000) (196,2.000) (198,2.000) (200,7.514) (204,2.000) (208,7.320) (210,2.000) (216,2.000) (220,2.000) (224,2.000) (228,2.000) (230,2.000) (232,3.025) (234,2.000) (238,2.000) (240,2.000) (242,2.000) (250,2.000) (252,2.000) (256,9.984) (260,8.414) (264,2.000) (266,2.000) (270,2.000) (272,15.101) (276,2.000) (280,2.000) (286,3.516) (288,2.000) (290,10.248) (294,2.000) (300,2.000) (304,19.458) (306,2.000) (308,2.000) (312,2.000) (320,18.460) (322,2.000) (324,2.000) (330,2.000) (336,2.000) (338,8.404) (340,13.047) (342,2.000) (348,2.000) (350,2.000) (352,26.618) (360,2.000)}
\def\dsNKhi{(18,7.685) (24,8.882) (30,7.093) (32,15.381) (36,12.235) (40,12.441) (42,8.194) (48,13.903) (50,18.000) (54,10.760) (56,11.971) (60,11.051) (64,31.377) (66,8.029) (70,9.700) (72,16.885) (78,8.864) (80,34.381) (84,12.294) (88,27.496) (90,12.905) (96,21.059) (98,16.762) (100,31.710) (102,9.948) (104,34.656) (108,16.611) (110,18.800) (112,22.880) (114,9.796) (120,19.615) (126,14.725) (128,59.186) (130,23.856) (132,14.976) (136,47.158) (138,10.291) (140,18.422) (144,23.137) (150,15.617) (152,52.441) (154,11.042) (156,18.641) (160,62.176) (162,16.941) (168,24.718) (170,30.408) (174,12.452) (176,66.752) (180,23.512) (182,12.093) (184,65.672) (190,35.118) (192,30.400) (196,22.392) (198,15.033) (200,70.830) (204,24.780) (208,74.618) (210,19.042) (216,28.234) (220,60.262) (224,33.823) (228,26.168) (230,43.846) (232,87.197) (234,19.446) (238,14.741) (240,30.552) (242,31.234) (250,63.348) (252,26.906) (256,78.128) (260,75.095) (264,29.269) (266,15.626) (270,24.681) (272,91.847) (276,32.119) (280,32.164) (286,47.418) (288,31.689) (290,72.521) (294,22.632) (300,30.316) (304,101.922) (306,21.879) (308,30.063) (312,33.532) (320,87.232) (322,18.522) (324,28.748) (330,26.072) (336,34.993) (338,55.024) (340,77.566) (342,24.139) (348,40.412) (350,26.568) (352,90.400) (360,33.646)}


==> tex_figures/dataset_size.tex <==
\def\dsSizeHist{(18,20) (24,43) (30,79) (32,3) (36,64) (40,30) (42,145) (48,286) (50,6) (54,113) (56,143) (60,459) (64,48) (66,166) (70,143) (72,629) (78,133) (80,93) (84,853) (88,35) (90,603) (96,1001) (98,83) (100,41) (102,320) (104,38) (108,1029) (110,30) (112,535) (114,413) (120,1843) (126,903) (128,130) (130,32) (132,833) (136,42) (138,384) (140,740) (144,2132) (150,758) (152,43) (154,310) (156,803) (160,196) (162,866) (168,2099) (170,44) (174,448) (176,123) (180,2618) (182,352) (184,47) (190,34) (192,1411) (196,440) (198,377) (200,198) (204,453) (208,130) (210,1178) (216,1995) (220,110) (224,1204) (228,498) (230,36) (232,54) (234,321) (238,363) (240,2557) (242,32) (250,43) (252,2099) (256,71) (260,114) (264,912) (266,394) (270,1398) (272,57) (276,497) (280,1380) (286,30) (288,2548) (290,26) (294,840) (300,1916) (304,58) (306,487) (308,843) (312,922) (320,130) (322,408) (324,1727) (330,506) (336,2243) (338,21) (340,75) (342,466) (348,424) (350,411) (352,114) (360,2823)}

